Initial-to-Interface Maps for the Heat Equation on Composite Domains

A map from the initial conditions to the values of the function and its first spatial derivative evaluated at the interface is constructed for the heat equation on finite and infinite domains with $n$ interfaces. The existence of this map allows changing the problem at hand from an interface problem to a boundary value problem which allows for an alternative to the approach of finding a closed-form solution to the interface problem.

==> GR_domain_nf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GR_domain_nf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1065.796307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2940005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GR_domain_nf.pdf}}%
    \put(0.97457247,0.04335738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0358532\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.16266682,0.02092661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11512998\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.91502159,0.0211418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10855426\unitlength}\raggedright $x_{n+1}$\end{minipage}}}%
    \put(0.01074267,0.02092537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09302867\unitlength}\raggedright $x_0=0$\end{minipage}}}%
    \put(0.01125993,0.2966681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03490969\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GR_domain_nf.pdf}}%
    \put(0.02034133,0.24273551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11001652\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.76286455,0.02091758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08599827\unitlength}\raggedright $x_n$\end{minipage}}}%
    \put(0.61205602,0.02113264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11768187\unitlength}\raggedright $x_{n-1}$\end{minipage}}}%
    \put(0.30789003,0.02091942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10500933\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.44181499,0.01716915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10653122\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GR_domain_nf.pdf}}%
    \put(0.02609705,0.1418233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1216218\unitlength}\raggedright $u^{(1)}(x,t)$\end{minipage}}}%
    \put(0.17621955,0.1418233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1216218\unitlength}\raggedright $u^{(2)}(x,t)$\end{minipage}}}%
    \put(0.62658703,0.1418233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1216218\unitlength}\raggedright $u^{(n)}(x,t)$\end{minipage}}}%
    \put(0.77670952,0.1418233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14373485\unitlength}\raggedright $u^{(n+1)}(x,t)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> GR_domain_ni.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GR_domain_ni.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1042.34947687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30061381)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GR_domain_ni.pdf}}%
    \put(0.97948726,0.04433267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03665969\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.17958677,0.30334142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03569495\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.1800183,0.02139734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11771973\unitlength}\raggedright $x_1=0$\end{minipage}}}%
    \put(0.9262718,0.02176727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06699844\unitlength}\raggedright $\infty$\end{minipage}}}%
    \put(-0.00127445,0.02177832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09512127\unitlength}\raggedright $-\infty$\end{minipage}}}%
    \put(0.18887245,0.24819566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11249125\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.79371701,0.02138811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08793274\unitlength}\raggedright $x_n$\end{minipage}}}%
    \put(0.63951617,0.021608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12032903\unitlength}\raggedright $x_{n-1}$\end{minipage}}}%
    \put(0.32850821,0.02138998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10737143\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.4654457,0.01755536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10892755\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GR_domain_ni.pdf}}%
    \put(0.04037651,0.14501351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12435758\unitlength}\raggedright $u^{(1)}(x,t)$\end{minipage}}}%
    \put(0.19387589,0.14501351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12435758\unitlength}\raggedright $u^{(2)}(x,t)$\end{minipage}}}%
    \put(0.65437404,0.14501351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12435758\unitlength}\raggedright $u^{(n)}(x,t)$\end{minipage}}}%
    \put(0.80787342,0.14501351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14696806\unitlength}\raggedright $u^{(n+1)}(x,t)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> heat_DRp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_DRp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.38413436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66774493)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_DRp.pdf}}%
    \put(0.43033761,0.67092726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37952565\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.94420863,0.10667673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35265658\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.28470086,0.41956739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40624006\unitlength}\raggedright $D^+_R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_DRp.pdf}}%
    \put(0.51695213,0.15839897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0851948\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_DRp.pdf}}%
  \end{picture}%
\endgroup%


==> heat_DRp_close.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_DRp_close.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.65290244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63668135)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_DRp_close.pdf}}%
    \put(0.44005449,0.63968542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05922823\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.94733385,0.1007011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33290208\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_DRp_close.pdf}}%
    \put(0.61859161,0.40381721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0804225\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_DRp_close.pdf}}%
    \put(0.15861829,0.24035559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52672823\unitlength}\raggedright $\mathcal{L}_{D^+}$\end{minipage}}}%
    \put(0.10038052,0.52766191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34295573\unitlength}\raggedright $\mathcal{L}_C^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heat_DRp_close.pdf}}%
  \end{picture}%
\endgroup%

